e-QRAQ: A Multi-turn Reasoning Dataset and Simulator with Explanations

In this paper we present a new dataset and user simulator e-QRAQ (explainable Query, Reason, and Answer Question) which tests an Agent's ability to read an ambiguous text; ask questions until it can answer a challenge question; and explain the reasoning behind its questions and answer. The User simulator provides the Agent with a short, ambiguous story and a challenge question about the story. The story is ambiguous because some of the entities have been replaced by variables. At each turn the Agent may ask for the value of a variable or try to answer the challenge question. In response the User simulator provides a natural language explanation of why the Agent's query or answer was useful in narrowing down the set of possible answers, or not. To demonstrate one potential application of the e-QRAQ dataset, we train a new neural architecture based on End-to-End Memory Networks to successfully generate both predictions and partial explanations of its current understanding of the problem. We observe a strong correlation between the quality of the prediction and explanation.

==> architecture-drawing.tex <==
\begin{tikzpicture}
\scriptsize
		% THE MEMORY LOGIC
		\node[draw,dotted,rectangle,text width=30mm] (story) at (12, -.42) {sentences $s_t$:\newline context + events \newline\tiny  e.g.``Joe is in the garden.''\newline $\cdots$\newline ``\$v goes from $\cdots$};
		\node[draw,dotted,rectangle,text width=22mm] (question) at (8.4, -.4) {challenge question\newline \tiny  e.g. ``Where is Joe?''};
		\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (13.3,-1.1) -- (13.3,.3);

		\draw (11, 1) rectangle (12.5, 1.2) {}; \node at (10.3, 1.1) {\tiny softmax $p^1$};
		\draw (11, 1.3) rectangle (12.5, 1.5) {}; \node at (10.5, 1.35) {\tiny $\{m_i\}$};
		
		\draw (11, 2) rectangle (12.5, 2.2) {}; \node at (10.3, 2.1) {\tiny softmax $p^2$};
		\draw (11, 2.3) rectangle (12.5, 2.5) {}; \node at (10.5, 2.35) {\tiny $\{m_i\}$};
				
		\draw (11, 3) rectangle (12.5, 3.2) {}; \node at (10.3, 3.1) {\tiny softmax $p^3$};
		\draw (11, 3.3) rectangle (12.5, 3.5) {}; \node at (10.5, 3.35) {\tiny $\{m_i\}$};
		
		\draw (11, 4) rectangle (12.5, 4.2) {}; \node at (10.3, 4.1) {\tiny softmax $p^4$};
		\draw (11, 4.3) rectangle (12.5, 4.5) {}; \node at (10.5, 4.35) {\tiny $\{m_i\}$};
		
		\draw[-] (13, 1.25) to (13,4.25);
		
		\draw[->] (13, 1.25) to (12.5,1.1);
		\draw[->] (13, 1.25) to (12.5,1.4);
		
		\draw[->] (13, 2.25) to (12.5,2.1);
		\draw[->] (13, 2.25) to (12.5,2.4);
		
		\draw[->] (13, 3.25) to (12.5,3.1);
		\draw[->] (13, 3.25) to (12.5,3.4);
		
		\draw[->] (13, 4.25) to (12.5,4.1);
		\draw[->] (13, 4.25) to (12.5,4.4);
		
		\draw[->] (13.47, -.4) |- (13.7, -.4) |- (13, 2.75);
		
		\node[draw,circle,scale=.1] (sigma0) at (8, 0.3) {$ $};
%		\node[draw,rectangle] (zi) at (8, 1) {$ $};
		
		\node[draw,circle] (sigma1) at (8.4, 1.3) {$\sigma$};
		\draw[->] (11.75, 1.5) |- ($(sigma1)+(.3,.3)$) to (sigma1);
				
		\node[draw,circle] (sigma2) at (8.8, 2.3) {$\sigma$};
		\draw[->] (11.75, 2.5) |- ($(sigma2)+(.3,.3)$) to (sigma2);
		
		\node[draw,circle] (sigma3) at (9.2, 3.3) {$\sigma$};
		\draw[->] (11.75, 3.5) |- ($(sigma3)+(.3,.3)$) to (sigma3);
		
		\node[draw,circle] (sigma4) at (9.6, 4.3) {$\sigma$};
		\draw[->] (11.75, 4.5) |- ($(sigma4)+(.3,.3)$) to (sigma4);
		
		\draw[->] (sigma1) |- ($(sigma2)+(-.4,-.4)$) to (sigma2);
		\draw[->] (sigma2) |- ($(sigma3)+(-.4,-.4)$) to (sigma3);
		\draw[->] (sigma3) |- ($(sigma4)+(-.4,-.4)$) to (sigma4);
		
		\draw[->] ($(sigma1)+(0,-.25)$) |- (11.75, .9) |- (11.75, 1);
		\draw[->] ($(sigma2)+(0,-.25)$) |- (11.75, 1.9) |- (11.75, 2);
		\draw[->] ($(sigma3)+(0,-.25)$) |- (11.75, 2.9) |- (11.75, 3);
		\draw[->] ($(sigma4)+(0,-.25)$) |- (11.75, 3.9) |- (11.75, 4);
%		\draw[->] (zi) to node[left,near end] {$z_i$} (8, 1.75);
		\node[draw,rectangle] (concat) at (8.7,5.3) {concatenation};
		
		\node[draw,rectangle] (w) at (11.8, 5.3) {$W$};
		
		\node (pol) at (13.3, 5.3) {policy $\pi$};
		\draw[->] (w) to (pol);
		
		\draw[-] (question) to (sigma1);
		
		\draw[->] (sigma1) to ($(sigma1)+(-.3, .3)$) to (8.1, 4.9) to (concat);
		\draw[->] (sigma2) to ($(sigma2)+(-.3, .3)$) to (8.5, 4.9) to (concat);
		\draw[->] (sigma3) to ($(sigma3)+(-.3, .3)$) to (8.9, 4.9) to (concat);
		\draw[->] (sigma4) to ($(sigma4)+(-.3, .3)$) to (9.3, 4.9) to (concat);
		\draw[->] (sigma4) to ($(sigma4)+(0., .6)$) |- ($(sigma4)+(2.2,.6)$) to (w);
		
		\node[draw,rectangle] (mlp) at (11.8, 6.) {MLP};
		\node (explanations) at (13.3, 6.) {explanations};
		\draw[->] (mlp) to (explanations);
		\draw[->] (concat) to ($(concat)+(0.,.7)$) to (mlp);
				
%		\draw[->] (7.9, 2.75) to (sum);
	\end{tikzpicture}
